Continuously bounds-preserving discontinuous Galerkin methods for hyperbolic conservation laws

For finite element approximations of transport phenomena, it is often necessary to apply a form of limiting to ensure that the discrete solution remains well-behaved and satisfies physical constraints. However, these limiting procedures are typically performed at discrete nodal locations, which is not sufficient to ensure the robustness of the scheme when the solution must be evaluated at arbitrary locations (e.g., for adaptive mesh refinement, remapping in arbitrary Lagrangian--Eulerian solvers, overset meshes, etc.). In this work, a novel limiting approach for discontinuous Galerkin methods is presented which ensures that the solution is continuously bounds-preserving (i.e., across the entire solution polynomial) for any arbitrary choice of basis, approximation order, and mesh element type. Through a modified formulation for the constraint functionals, the proposed approach requires only the solution of a single spatial scalar minimization problem per element for which a highly efficient numerical optimization procedure is presented. The efficacy of this approach is shown in numerical experiments by enforcing continuous constraints in high-order unstructured discontinuous Galerkin discretizations of hyperbolic conservation laws, ranging from scalar transport with maximum principle preserving constraints to compressible gas dynamics with positivity-preserving constraints.

==> figs/tikz/advection_p2.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1,1.2},
    		ymin=-0.05,
    		ymax=1.25,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		legend columns=2,
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 8, mark phase = 6]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/shapes_exact.csv};
    		\addlegendentry{Exact}    		

			\addplot[color={black}, style={thick, dashed}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/shapes_p2_n20_continuous_solution.csv};
    		\addlegendentry{$N = 20$}
      
			\addplot[color={black}, style={very thick, dotted}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/shapes_p2_n40_continuous_solution.csv};
    		\addlegendentry{$N = 40$}
      
			\addplot[color={black}, style={thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/shapes_p2_n80_continuous_solution.csv};
    		\addlegendentry{$N = 80$}
    		    		

		\end{axis} 		

    
		
	\end{tikzpicture}

==> figs/tikz/advection_p4.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1,1.2},
    		ymin=-0.05,
    		ymax=1.25,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		legend columns=2,
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 8, mark phase = 6]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/shapes_exact.csv};
    		% \addlegendentry{Exact}    		

			\addplot[color={black}, style={thick, dashed}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/shapes_p4_n20_continuous_solution.csv};
    		% \addlegendentry{$N = 20$}
      
			\addplot[color={black}, style={very thick, dotted}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/shapes_p4_n40_continuous_solution.csv};
    		% \addlegendentry{$N = 40$}
      
			\addplot[color={black}, style={thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/shapes_p4_n80_continuous_solution.csv};
    		% \addlegendentry{$N = 80$}
    		    		

		\end{axis} 		

    
		
	\end{tikzpicture}

==> figs/tikz/burgers_p3_full.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=-0.05,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\scriptsize, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    		
			% \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 8, mark phase = 6]
			% 	table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/shapes_exact.csv};
   %  		\addlegendentry{Exact}    		
   
            \addplot [color=black!50, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}] coordinates{
            (0.0, 1.)
            (0.025, 0.95)
            (0.05, 0.9)
            (0.075, 0.85)
            (0.1, 0.8)
            (0.125, 0.75)
            (0.15, 0.7)
            (0.175, 0.65)
            (0.2, 0.6)
            (0.225, 0.55)
            (0.25, 0.5)
            (0.275, 0.45)
            (0.3, 0.4)
            (0.325, 0.35)
            (0.35, 0.3)
            (0.375, 0.25)
            (0.4, 0.2)
            (0.425, 0.15)
            (0.45, 0.1)
            (0.475, 0.05)
            (0.5, 0.0) 
            (0.525, 0.05)
            (0.55, 0.1)
            (0.575, 0.15)
            (0.6, 0.2) 
            (0.625, 0.25)
            (0.65, 0.3)
            (0.675, 0.35)
            (0.7, 0.4) 
            (0.725, 0.45)
            (0.75, 0.5)
            (0.775, 0.55)
            (0.8, 0.6) 
            (0.825, 0.65)
            (0.85, 0.7)
            (0.875, 0.75)
            (0.9, 0.8) 
            (0.925, 0.85)
            (0.95, 0.9) 
            (0.975, 0.95)
            (1,1)};
    		\addlegendentry{$u_0(x)$}

			\addplot[color={black}, style={ dashed}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p3_n24_none_solution.csv};
    		\addlegendentry{No limiting}
      
			\addplot[color={black}, style={thick, dotted}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p3_n24_discrete_solution.csv};
    		\addlegendentry{Discrete limiting}
      
			\addplot[color={black}, style={}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p3_n24_continuous_solution.csv};
    		\addlegendentry{Continuous limiting}
    		    		

		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/burgers_p3_zoom_continuous.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0.45, 0.5, 0.55},
    		xmin=0.45,
    		xmax=0.55,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=-0.1,
    		ymax=1.1,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
            height=1.5*\axisdefaultheight,
            width=\axisdefaultheight,
    		% legend columns=2,
    		style={font=\normalsize}]
    		
            \foreach \x in {10,...,13}{
			\addplot[color={black}, style={thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p3_n24_continuous_solution_e\x.csv};
            }

			\addplot[color={black}, style={}, only marks, mark=o, mark options={scale=0.8}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p3_n24_continuous_solution.csv};
    		    		
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,0) (1,0)};
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,1) (1,1)};
		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/burgers_p3_zoom_discrete.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0.45, 0.5, 0.55},
    		xmin=0.45,
    		xmax=0.55,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=-0.1,
    		ymax=1.1,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
            height=1.5*\axisdefaultheight,
            width=\axisdefaultheight,
    		% legend columns=2,
    		style={font=\normalsize}]
    		
            \foreach \x in {10,...,13}{
			\addplot[color={black}, style={thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p3_n24_discrete_solution_e\x.csv};
            }

			\addplot[color={black}, style={}, only marks, mark=o, mark options={scale=0.8}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p3_n24_discrete_solution.csv};
    		    		
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,0) (1,0)};
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,1) (1,1)};
		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/burgers_p3_zoom_none.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0.45, 0.5, 0.55},
    		xmin=0.45,
    		xmax=0.55,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=-0.1,
    		ymax=1.1,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
            height=1.5*\axisdefaultheight,
            width=\axisdefaultheight,
    		% legend columns=2,
    		style={font=\normalsize}]
    		
            \foreach \x in {10,...,13}{
			\addplot[color={black}, style={thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p3_n24_none_solution_e\x.csv};
            }

			\addplot[color={black}, style={}, only marks, mark=o, mark options={scale=0.8}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p3_n24_none_solution.csv};
    		    		
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,0) (1,0)};
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,1) (1,1)};
		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/burgers_p6_full.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=-0.05,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    		
			% \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 8, mark phase = 6]
			% 	table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/shapes_exact.csv};
   %  		\addlegendentry{Exact}   
   
            \addplot [color=black!50, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}] coordinates{
            (0.0, 1.)
            (0.025, 0.95)
            (0.05, 0.9)
            (0.075, 0.85)
            (0.1, 0.8)
            (0.125, 0.75)
            (0.15, 0.7)
            (0.175, 0.65)
            (0.2, 0.6)
            (0.225, 0.55)
            (0.25, 0.5)
            (0.275, 0.45)
            (0.3, 0.4)
            (0.325, 0.35)
            (0.35, 0.3)
            (0.375, 0.25)
            (0.4, 0.2)
            (0.425, 0.15)
            (0.45, 0.1)
            (0.475, 0.05)
            (0.5, 0.0) 
            (0.525, 0.05)
            (0.55, 0.1)
            (0.575, 0.15)
            (0.6, 0.2) 
            (0.625, 0.25)
            (0.65, 0.3)
            (0.675, 0.35)
            (0.7, 0.4) 
            (0.725, 0.45)
            (0.75, 0.5)
            (0.775, 0.55)
            (0.8, 0.6) 
            (0.825, 0.65)
            (0.85, 0.7)
            (0.875, 0.75)
            (0.9, 0.8) 
            (0.925, 0.85)
            (0.95, 0.9) 
            (0.975, 0.95)
            (1,1)};
    		% \addlegendentry{$u_0(x)$}

			\addplot[color={black}, style={dashed}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p6_n24_none_solution.csv};
    		% \addlegendentry{No limiting}
      
			\addplot[color={black}, style={thick, dotted}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p6_n24_discrete_solution.csv};
    		% \addlegendentry{Discrete limiting}
      
			\addplot[color={black}, style={}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p6_n24_continuous_solution.csv};
    		% \addlegendentry{Continuous limiting}
    		    		

		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/burgers_p6_zoom_continuous.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0.45, 0.5, 0.55},
    		xmin=0.45,
    		xmax=0.55,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=-0.1,
    		ymax=1.1,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
            height=1.5*\axisdefaultheight,
            width=\axisdefaultheight,
    		% legend columns=2,
    		style={font=\normalsize}]
    		
            \foreach \x in {10,...,13}{
			\addplot[color={black}, style={thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p6_n24_continuous_solution_e\x.csv};
            }

			\addplot[color={black}, style={}, only marks, mark=o, mark options={scale=0.8}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p6_n24_continuous_solution.csv};
    		    		
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,0) (1,0)};
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,1) (1,1)};
		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/burgers_p6_zoom_discrete.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0.45, 0.5, 0.55},
    		xmin=0.45,
    		xmax=0.55,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=-0.1,
    		ymax=1.1,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
            height=1.5*\axisdefaultheight,
            width=\axisdefaultheight,
    		% legend columns=2,
    		style={font=\normalsize}]
    		
            \foreach \x in {10,...,13}{
			\addplot[color={black}, style={thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p6_n24_discrete_solution_e\x.csv};
            }

			\addplot[color={black}, style={}, only marks, mark=o, mark options={scale=0.8}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p6_n24_discrete_solution.csv};
    		    		
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,0) (1,0)};
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,1) (1,1)};
		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/burgers_p6_zoom_none.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0.45, 0.5, 0.55},
    		xmin=0.45,
    		xmax=0.55,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=-0.1,
    		ymax=1.1,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
            height=1.5*\axisdefaultheight,
            width=\axisdefaultheight,
    		% legend columns=2,
    		style={font=\normalsize}]
    		
            \foreach \x in {10,...,13}{
			\addplot[color={black}, style={thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p6_n24_none_solution_e\x.csv};
            }

			\addplot[color={black}, style={}, only marks, mark=o, mark options={scale=0.8}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_triangle_p6_n24_none_solution.csv};
    		    		
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,0) (1,0)};
            \addplot[mark=none, color={black!80}, style={dotted, thick}] coordinates {(0,1) (1,1)};
		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/cost.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
\begin{axis} [ybar,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
        % xmajorticks=false,
        bar width=30pt,
    	xmin=0.25, xmax=2.75,
    	ymin=0, ymax=4.5,
    	ylabel={Normalized GPU wall clock time},
        xtick={0.5, 1, 1.5, 2, 2.5},
    	xlabel={$n_{\text{iters}}$},
        xticklabels={$1$, $3$, $10$, $50$, $100$},
    % 	grid=both,
        clip mode=individual,
    	% ylabel style={rotate=-90},
    	legend style={at={(0.03, 0.97)},anchor=north west},
    	legend cell align={left}]
     
\addplot[draw=black,fill=black!30]
    coordinates {
    	(0.5, 1.107) 
    	(1.0, 1.180) 
    	(1.5, 1.402) 
    	(2.0, 2.542) 
    	(2.5, 3.961) 
    };
% \addplot[draw=red,fill=black!20]
%     coordinates {
%     	(1.0, 1.180) 
%     };
\draw [red!90!black, very thick] (0.81, 0) -- (0.81, 1.18) -- (1.19, 1.18) -- (1.19, 0);
\draw [black, thick, dashed] (0.25, 1) -- (2.75, 1);

\node at (0.5, 1.307) {1.11};
\node at (1.0, 1.380) {\textcolor{red!90!black}{1.18}};
\node at (1.5, 1.602) {1.40};
\node at (2.0, 2.742) {2.54};
\node at (2.5, 4.161) {3.96};

\end{axis}

\end{tikzpicture}

==> figs/tikz/example_constraint.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=-1,xmax=1,
    	% xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        xmajorticks=false,
    	ylabel={$u$},
    	ymin=-0.2,ymax=2,
    	ytick={0},
        % restrict y to domain=-1:2,
        % xticklabels={,,},
        % ymajorticks=false,
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(1.0, 0.03)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
        
        \addplot [black, thick] (-1,0.5) -- (0, 0.5) -- (0, 1.5) -- (1, 1.5);
        % \addlegendentry{Exact solution};

        
        \addplot[color=red, style={thick}, only marks, mark=*, mark options={scale=1.2}]
        coordinates {
        (-.86, 0.5)
        (-.34, 0.5)
        (0.34, 1.5)
        (0.86, 1.5)
        };
        % \addlegendentry{Test};

        \addplot [domain=-1:1, smooth, thick, red] { 1 + 1.635*x - 1.425*x^3};

        % \addlegendentry{Test2};
        
        \addplot [black, dotted] (-1,.4) -- (1, .4);
        
        % \addplot [domain=-1:1, smooth, dashed, black] { 0.6 + 1.635*x - 1.425*x^3};
        % \addlegendentry{Exact solution};
        
        \addplot [black, dotted] (-1,.0) -- (1, 0);
        
        \addplot [domain=-1:1, smooth, thick, yellow] {(0.6 + 1.635*x - 1.425*x^3)/max(0.01, (0.6 - (0.6 + 1.635*x - 1.425*x^3))) };
        \addplot [domain=-1:1, smooth, thick, green] {(0.6 + 1.635*x - 1.425*x^3)/0.6 };

	\end{axis}
\end{tikzpicture}

==> figs/tikz/leblanc_density.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{semilogyaxis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,1,2,3,4,5,6,7,8,9},
    		xmin=0,
    		xmax=9,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
		    ytick={1e-3, 1e-2, 1e-1, 1e-0},
    		ymin=8e-4,
    		ymax=1.02,
    		% y tick label style={
      %   		/pgf/number format/.cd,
      %       	fixed,
      %       	fixed zerofill,
      %       	precision=1,
      %   	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west ,font=\normalsize, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}
      ]
    		
   
            \addplot [color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 5, mark phase = 0] table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_ref.csv};
    		\addlegendentry{Exact}


			\addplot[color={black}, style={thick, dashed}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/euler_leblanc_p3_n1200_discrete_solution.csv};
    		\addlegendentry{Discrete limiting}
   
			\addplot[color={black}, style={thick}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/euler_leblanc_p3_n1200_continuous_solution.csv};
    		\addlegendentry{Continuous limiting}
      
    		    		

		\end{semilogyaxis} 		    
		
	\end{tikzpicture}

==> figs/tikz/leblanc_energy.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,1,2,3,4,5,6,7,8,9},
    		xmin=0,
    		xmax=9,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$e$},
    		ylabel style={rotate=-90},
		    ytick={0, 0.05, 0.10, 0.15, 0.20},
    		ymin=-0.02,
    		ymax=0.22,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\scriptsize, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    		
   
            \addplot [color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 5, mark phase = 2] table[x=x,y=e,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_ref.csv};

			\addplot[color={black}, style={thick, dashed}]
				table[x=x,y expr={1.5*\thisrow{p}/\thisrow{r}},col sep=comma,unbounded coords=jump]{./figs/data/euler_leblanc_p3_n1200_discrete_solution.csv};
    
			\addplot[color={black}, style={thick}]
				table[x=x,y expr={1.5*\thisrow{p}/\thisrow{r}},col sep=comma,unbounded coords=jump]{./figs/data/euler_leblanc_p3_n1200_continuous_solution.csv};

    		    		

		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/leblanc_pressure.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{semilogyaxis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,1,2,3,4,5,6,7,8,9},
    		xmin=0,
    		xmax=9,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$P$},
    		ylabel style={rotate=-90},
		    ytick={1e-12, 1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1e-0},
    		ymin=1e-12,
    		ymax=1,
    		% y tick label style={
      %   		/pgf/number format/.cd,
      %       	fixed,
      %       	fixed zerofill,
      %       	precision=1,
      %   	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\scriptsize, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    		
   
            \addplot [color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 5, mark phase = 0] table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_ref.csv};


			\addplot[color={black}, style={thick, dashed}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/euler_leblanc_p3_n1200_discrete_solution.csv};
      
			\addplot[color={black}, style={thick}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/euler_leblanc_p3_n1200_continuous_solution.csv};
    		    		

		\end{semilogyaxis} 		    
		
	\end{tikzpicture}

==> figs/tikz/leblanc_pressure_zoom_continuous.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{semilogyaxis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={8.15, 8.16, 8.17, 8.18, 8.19, 8.2},
    		xmin=8.15,
    		xmax=8.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		ylabel={$P$},
    		ylabel style={rotate=-90},
		    ytick={1e-12, 1e-10, 1e-8, 1e-6, 1e-4, 1e-2},
    		ymin=1e-12,
    		ymax=1e-2,
    		% y tick label style={
      %   		/pgf/number format/.cd,
      %       	fixed,
      %       	fixed zerofill,
      %       	precision=1,
      %   	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\scriptsize, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    		

            \foreach \x in {1086,...,1093}{
			\addplot[color={black}, style={thick}]
				table[x=x,y expr={max(1e-13, \thisrow{p})},col sep=comma,unbounded coords=jump]{./figs/data/euler_leblanc_p3_n1200_continuous_solution_e\x.csv};
            }
            
			\addplot[color={black}, style={}, only marks, mark=o, mark options={scale=0.8}, restrict expr to domain={x}{8.1:8.25}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/euler_leblanc_p3_n1200_continuous_solution.csv};

            \draw [dotted] (8.1,1e-11) -- (8.25,1e-11);
    		    		

		\end{semilogyaxis} 		    
		
	\end{tikzpicture}

==> figs/tikz/leblanc_pressure_zoom_discrete.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{semilogyaxis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={8.15, 8.16, 8.17, 8.18, 8.19, 8.2},
    		xmin=8.15,
    		xmax=8.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		ylabel={$P$},
    		ylabel style={rotate=-90},
		    ytick={1e-12, 1e-10, 1e-8, 1e-6, 1e-4, 1e-2},
    		ymin=1e-12,
    		ymax=1e-2,
    		% y tick label style={
      %   		/pgf/number format/.cd,
      %       	fixed,
      %       	fixed zerofill,
      %       	precision=1,
      %   	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\scriptsize, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    		

            \foreach \x in {1086,...,1093}{
			\addplot[color={black}, style={thick}]
				table[x=x,y expr={max(1e-13, \thisrow{p})},col sep=comma,unbounded coords=jump]{./figs/data/euler_leblanc_p3_n1200_discrete_solution_e\x.csv};
            }
            
			\addplot[color={black}, style={}, only marks, mark=o, mark options={scale=0.8}, restrict expr to domain={x}{8.1:8.25}]
				table[x=x,y=p,col sep=comma,unbounded coords=jump]{./figs/data/euler_leblanc_p3_n1200_discrete_solution.csv};

            \draw [dotted] (8.1,1e-11) -- (8.25,1e-11);
    		    		

		\end{semilogyaxis} 		    
		
	\end{tikzpicture}

==> figs/tikz/leblanc_velocity.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,1,2,3,4,5,6,7,8,9},
    		xmin=0,
    		xmax=9,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8},
    		ymin=-0.05,
    		ymax=0.8,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\scriptsize, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    		
   
            \addplot [color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 5, mark phase = 2] table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/leblanc_ref.csv};

			\addplot[color={black}, style={thick, dashed}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/euler_leblanc_p3_n1200_discrete_solution.csv};

			\addplot[color={black}, style={thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/euler_leblanc_p3_n1200_continuous_solution.csv};
    		    		

		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/sbr_p2struc.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0.2,0.4,0.6,0.8},
    		xmin=0.2,
    		xmax=0.8,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=-0.05,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.15,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 4, mark phase = 6]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/sbr_exact.csv};
    		\addlegendentry{Exact}    		

			\addplot[color={black}, style={thick, dashed}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/sbr_p2_32.csv};
    		\addlegendentry{$N = 32^2$}
      
			\addplot[color={black}, style={very thick, dotted}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/sbr_p2_64.csv};
    		\addlegendentry{$N = 64^2$}
      
			\addplot[color={black}, style={thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/sbr_p2_128.csv};
    		\addlegendentry{$N = 128^2$}

		\end{axis} 		

    
		
	\end{tikzpicture}

==> figs/tikz/sbr_p2uns.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0.2,0.4,0.6,0.8},
    		xmin=0.2,
    		xmax=0.8,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=-0.05,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1.15,1)},anchor=north east ,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    		
			\addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 4, mark phase = 6]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/sbr_exact.csv};
    		% \addlegendentry{Exact}    		

			\addplot[color={black}, style={thick, dashed}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/sbr_p2_32uns.csv};
    		% \addlegendentry{$N = 32^2$}
      
			\addplot[color={black}, style={very thick, dotted}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/sbr_p2_64uns.csv};
    		% \addlegendentry{$N = 64^2$}
      
			\addplot[color={black}, style={thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/sbr_p2_128uns.csv};
    		% \addlegendentry{$N = 128^2$}

		\end{axis} 		

    
		
	\end{tikzpicture}

==> figs/tikz/schematic1.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$u_1$},
    	xmin=0.4, xmax=2,
    	ylabel={$u_2$},
    	ymin=0.16, ymax=4,
    	ticks = none,
        clip mode=individual,
        axis on top,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.03)},anchor=south east},
    	legend cell align={left},
    	style={font=\normalsize}]
    	

    
        \addplot [domain=-0:2, samples=101,unbounded coords=jump, color=black, style={ultra thick, dotted}]{x^2};
        \addlegendentry{$g(\mathbf{u}) = 0$};
        
		\draw[name path=B,black!00] plot[smooth,samples=32,domain=0.4:2] (\x,{(\x)^2+0.01)});
        \draw[name path=A,black!00] (0.4,0.16) -- (0.4,4) -- (2,4);
        \tikzfillbetween[of=A and B]{gray!20};
        \node[black] at (0.8, 2.5) {\large $\mathcal G$};
    
        \draw[black,thick,->,>=angle 45] (1, 2.102020202020203) -- (1.1299326599326598, 2.102020202020203) node[midway,left,yshift=0.2ex,xshift=-1.5ex]{\large $\overline{\mathbf{u}}$};
        
        
    	\addplot[postaction={draw,{black}, thick}] coordinates {
    	(0.5, 1.3) (0.5008079983592686, 1.2690153241423519) (0.5031990139122064, 1.2406747816910044) (0.5071235773715113, 1.2149289033586554) (0.5125322194498809, 1.1917282198580026) (0.5193754708600132, 1.1710232619017438) (0.5276038623146062, 1.1527645602025767) (0.5371679245263574, 1.1369026454731994) (0.5480181882079648, 1.12338804842631) (0.5601051840721263, 1.1121712997746056) (0.5733794428315396, 1.1032029302307844) (0.5877914951989026, 1.0964334705075447) (0.6032918718869132, 1.0918134513175834) (0.6198311036082692, 1.0892934033735995) (0.6373597210756684, 1.0888238573882896) (0.6558282550018086, 1.0903553440743523) (0.675187236099388, 1.0938383941444854) (0.6953871950811039, 1.0992235383113864) (0.7163786626596544, 1.1064613072877536) (0.7381121695477374, 1.1155022317862844) (0.7605382464580506, 1.1262968425196769) (0.783607424103292, 1.138795670200629) (0.8072702331961591, 1.152949245541838) (0.8314772044493504, 1.1687080992560026) (0.8561788685755627, 1.18602276205582) (0.881325756287495, 1.2048437646539882) (0.9068683982978444, 1.225121637763205) (0.9327573253193088, 1.2468069120961682) (0.9589430680645864, 1.2698501183655762) (0.9853761572463746, 1.2942017872841258) (1.0120071235773713, 1.3198124495645156) (1.038786497770275, 1.3466326359194434) (1.0656648105377828, 1.3746128770616068) (1.0925925925925926, 1.4037037037037037) (1.1195203746474025, 1.4338556465584322) (1.1463986874149104, 1.4650192363384897) (1.1731780616078138, 1.497145003756574) (1.1998090279388105, 1.5301834795253835) (1.226242117120599, 1.5640851943576157) (1.2524278598658765, 1.5988006789659683) (1.278316786887341, 1.6342804640631394) (1.3038594288976904, 1.670475080361827) (1.3290063166096224, 1.707335058574728) (1.3537079807358352, 1.7448109294145415) (1.377914951989026, 1.7828532235939645) (1.4015777610818934, 1.821412471825695) (1.424646938727135, 1.8604392048224312) (1.4470730156374478, 1.8998839532968705) (1.4688065225255307, 1.9396972479617107) (1.4897979901040814, 1.9798296195296503) (1.5099979490857973, 2.0202315987133863) (1.5293569301833767, 2.0608537162256173) (1.5478254641095168, 2.1016465027790407) (1.565354081576916, 2.1425604890863537) (1.5818933132982722, 2.1835462058602557) (1.5973936899862826, 2.224554183813443) (1.6118057423536456, 2.265534953658615) (1.625080001113059, 2.3064390461084674) (1.6371669969772205, 2.3472169918757) (1.648017260658828, 2.3878193216730104) (1.6575813228705791, 2.4281965662130953) (1.665809714325172, 2.468299256208654) (1.6726529657353044, 2.508077922372382) (1.6780616078136739, 2.5474830954169803) (1.681986171272979, 2.586465306055144) (1.6843771868259165, 2.6249750849995723) (1.6851851851851853, 2.662962962962963) (1.6843606970634823, 2.7003794706580138) (1.6818542531735063, 2.7371751387974226) (1.6776163842279546, 2.7733004980938865) (1.6715976209395247, 2.8087060792601046) (1.6637484940209153, 2.8433424130087737) (1.6540195341848234, 2.877160030052592) (1.6423612721439473, 2.9101094611042577) (1.6287242386109848, 2.9421412368764677) (1.6130589642986337, 2.973205888081922) (1.5953159799195915, 3.003253945433315) (1.5754458161865568, 3.032235939643347) (1.5533990038122272, 3.060102401424716) (1.5291260735092995, 3.086803861490118) (1.5025775559904726, 3.112290850552253) (1.4737039819684448, 3.1365138993238166) (1.4424558821559121, 3.1594235385175087) (1.4087837872655746, 3.180970298846026) (1.372638228010129, 3.2011047110220665) (1.3339697351022721, 3.219777305758328) (1.2927288392547038, 3.2369386137675087) (1.2488660711801203, 3.2525391657623066) (1.2023319615912202, 3.2665294924554185) (1.1530770412007016, 3.278860124559543) (1.101051840721262, 3.289481592787378) (1.0462068908655986, 3.298344427851621) (0.9884927223464103, 3.30539916046497) (0.9278598658763946, 3.310596321340123) (0.8642588521682485, 3.3138864411897773) (0.7976402119346713, 3.315220050726632) (0.72795447588836, 3.314547680663383) (0.6551521747420118, 3.31181986171273) (0.5791838392083263, 3.3069871245873697) (0.5, 3.3) };
    	\addlegendentry{$\mathbf{u}(x)$};
    	
    	\addplot[color={red!90!black}, style={thick}] coordinates {
        (0.6781818181818182, 1.5165454545454549) (0.6787716569840843, 1.4939266411693715) (0.6805170983377289, 1.473238045179888) (0.6833820296630213, 1.4544435539972733) (0.6873303383802312, 1.4375070550417965) (0.6923259119096279, 1.4223924357337276) (0.6983326376714807, 1.4090635834933356) (0.7053144030860591, 1.3974843857408903) (0.7132350955736324, 1.3876187298966611) (0.7220586025544704, 1.3794305033809169) (0.7317488114488421, 1.3728835936139274) (0.742269609677017, 1.3679418880159624) (0.7535848846592648, 1.3645692740072906) (0.7656585238158546, 1.3627296390081824) (0.7784544145670561, 1.3623868704389062) (0.7919364443331385, 1.363504855719732) (0.8060685005343714, 1.366047482270929) (0.8208144705910241, 1.3699786375127667) (0.8361382419233658, 1.3752622088655149) (0.8520037019516664, 1.3818620837494424) (0.868374738096195, 1.3897421495848188) (0.8852152377772213, 1.3988662937919139) (0.9024890884150143, 1.4091984037909966) (0.920160177429844, 1.4207023670023367) (0.9381923922419788, 1.4333420708462032) (0.9565496202716894, 1.4470814027428662) (0.9751957489392447, 1.4618842501125946) (0.9940946656649137, 1.4777145003756575) (1.0132102578689661, 1.4945360409523254) (1.0325064129716717, 1.5123127592628667) (1.0519470183932993, 1.5310085427275513) (1.0714959615541189, 1.5505872787666486) (1.0911171298743996, 1.5710128548004278) (1.1107744107744106, 1.5922491582491585) (1.130431691674422, 1.6142600765331103) (1.1500528599947026, 1.6370094970725524) (1.1696018031555222, 1.6604613072877539) (1.1890424085771498, 1.6845793945989846) (1.2083385636798554, 1.7093276464265144) (1.227454155883908, 1.7346699501906118) (1.246353072609577, 1.7605701933115465) (1.264999201277132, 1.7869922632095885) (1.2833564293068425, 1.8139000473050062) (1.301388644118978, 1.84125743301807) (1.3190597331338072, 1.8690283077690488) (1.3363335837716004, 1.8971765589782121) (1.3531740834526267, 1.9256660740658296) (1.369545119597155, 1.9544607404521703) (1.3854105796254557, 1.9835244455575036) (1.4007343509577976, 2.0128210768020995) (1.4154803210144502, 2.042314521606227) (1.4296123772156832, 2.0719686673901556) (1.4430944069817655, 2.1017474015741544) (1.4558902977329669, 2.1316146115784926) (1.467963936889557, 2.1615341848234415) (1.4792792118718046, 2.1914700087292682) (1.4898000100999795, 2.2213859707162436) (1.4994902189943513, 2.251245958204636) (1.508313725975189, 2.281013858614716) (1.5162344184627625, 2.3106535593667523) (1.523216183877341, 2.3401289478810146) (1.5292229096391938, 2.369403911577772) (1.5342184831685903, 2.3984423378772934) (1.5381667918858002, 2.4272081141998503) (1.5410317232110928, 2.45566512796571) (1.5427771645647372, 2.4837772665951423) (1.5433670033670035, 2.5115084175084177) (1.5427651270381604, 2.5388224681258045) (1.5409354229984777, 2.565683305867573) (1.537841778668225, 2.5920548181539917) (1.5334480814676712, 2.6179008924053315) (1.5277182188170864, 2.6431854160418595) (1.5206160781367393, 2.6678722764838465) (1.5121055468468998, 2.6919253611515632) (1.5021505123678371, 2.715308557465276) (1.4907148621198207, 2.7379857528452574) (1.47776248352312, 2.7599208347117745) (1.4632572639980046, 2.7810776904850982) (1.447163090964744, 2.8014202075854975) (1.4294438518436068, 2.8209122734332412) (1.4100634340548632, 2.8395177754485994) (1.388985725018783, 2.857200601051841) (1.366174612155634, 2.8739246376632357) (1.3415939828856878, 2.8896537727030536) (1.3152077246292124, 2.9043518935915635) (1.2869797248064767, 2.9179828877490346) (1.256873870837752, 2.9305106425957357) (1.224854050143306, 2.9418990455519385) (1.1908841501434089, 2.95211198403791) (1.1549280582583303, 2.9611133454739216) (1.1169496619083394, 2.9688670172802407) (1.0769128485137052, 2.9753368868771384) (1.0347815054946976, 2.9804868416848826) (0.9905195202715862, 2.9842807691237443) (0.9440907802646397, 2.9866825566139923) (0.8954591728941281, 2.9876560915758956) (0.844588585580321, 2.987165261429724) (0.7914429057434869, 2.9851739535957478) (0.7359860208038964, 2.9816460554942346) (0.6781818181818182, 2.9765454545454544) 
    	};
    	\addlegendentry{$\widehat{\mathbf{u}}(x)$};
     
    	
    	\addplot[color=black, style={thick}, mark=*, only marks] coordinates {
    	    (1.1599326599326598, 2.102020202020203)};
    	    
        \draw[black!60,thin,->,>=angle 45](0.5, 1.3) -- (0.6781999999999999, 1.51654);
        \draw[black!60,thin,->,>=angle 45](0.572, 1.104) -- (0.7307599999999999, 1.3734600000000001);
        \draw[black!60,thin,->,>=angle 45](0.756, 1.124) -- (0.8650800000000001, 1.3880600000000003);
        \draw[black!60,thin,->,>=angle 45](1.004, 1.312) -- (1.04612, 1.5253);
        \draw[black!60,thin,->,>=angle 45](1.268, 1.62) -- (1.23884, 1.7501400000000003);
        \draw[black!60,thin,->,>=angle 45](1.5, 2.0) -- (1.4082, 2.02754);
        \draw[black!60,thin,->,>=angle 45](1.652, 2.404) -- (1.5191599999999998, 2.32246);
        \draw[black!60,thin,->,>=angle 45](1.676, 2.7840000000000003) -- (1.5366799999999998, 2.5998600000000005);
        \draw[black!60,thin,->,>=angle 45](1.5239999999999998, 3.092) -- (1.4257199999999997, 2.8247);
        \draw[black!60,thin,->,>=angle 45](1.1479999999999997, 3.2800000000000002) -- (1.1512399999999998, 2.9619400000000002);
        \draw[black!60,thin,->,>=angle 45](0.5, 3.3) -- (0.6781999999999999, 2.97654);
                
    
	\end{axis}
\end{tikzpicture}

==> figs/tikz/schematic2.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$u_1$},
    	xmin=-3, xmax=5,
    	ylabel={$u_2$},
    	ymin=-2, ymax=2,
        axis equal image,
        clip mode=individual,
        axis on top,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\footnotesize},
    	legend cell align={left},
    	style={font=\normalsize}]

     
        \draw[black!0, fill=gray!20] (0,0) circle (1);
        \node[black] at (0.2, 0.5) { $\mathcal G$};


    	\addplot[black, thick, dotted] coordinates {
            (-1.2246467991473532e-16, -1.0) (-0.06342391965656484, -0.9979866764718843) (-0.12659245357374938, -0.9919548128307953) (-0.18925124436041008, -0.9819286972627067) (-0.2511479871810793, -0.9679487013963562) (-0.31203344569848734, -0.9500711177409453) (-0.3716624556603276, -0.9283679330160726) (-0.4297949120891718, -0.9029265382866211) (-0.4861967361004687, -0.8738493770697849) (-0.5406408174555978, -0.8412535328311811) (-0.5929079290546404, -0.8052702575310586) (-0.6427876096865395, -0.7660444431189779) (-0.6900790114821119, -0.7237340381050702) (-0.7345917086575334, -0.6785094115571321) (-0.776146464291757, -0.6305526670845222) (-0.8145759520503357, -0.580056909571198) (-0.8497254299495146, -0.5272254676105022) (-0.8814533634475821, -0.4722710747726826) (-0.9096319953545184, -0.4154150130018863) (-0.9341478602651068, -0.3568862215918718) (-0.954902241444074, -0.2969203753282746) (-0.9718115683235418, -0.23575893550942695) (-0.984807753012208, -0.1736481776669303) (-0.9938384644612542, -0.11083819990101054) (-0.998867339183008, -0.04758191582374228) (-0.9998741276738751, 0.015865963834808153) (-0.9968547759519423, 0.07924995685678866) (-0.9898214418809327, 0.14231483827328534) (-0.9788024462147786, 0.20480666806519107) (-0.963842158559942, 0.266473813690035) (-0.9450008187146685, 0.3270679633174218) (-0.9223542941045814, 0.3863451256931288) (-0.8959937742913359, 0.44406661260577424) (-0.8660254037844385, 0.5000000000000003) (-0.8325698546347712, 0.5539200638661106) (-0.7957618405308319, 0.6056096871376669) (-0.7557495743542583, 0.6548607339452851) (-0.7126941713788628, 0.7014748877063214) (-0.6667690005162915, 0.7452644496757548) (-0.6181589862206051, 0.7860530947427876) (-0.5670598638627704, 0.8236765814298329) (-0.5136773915734061, 0.8579834132349772) (-0.4582265217274103, 0.8888354486549235) (-0.40093053540661355, 0.9161084574320697) (-0.34202014332566855, 0.9396926207859084) (-0.28173255684142945, 0.9594929736144975) (-0.2203105327865403, 0.9754297868854072) (-0.15800139597334953, 0.9874388886763944) (-0.09505604330418257, 0.9954719225730846) (-0.031727933498067504, 0.9994965423831852) (0.03172793349806785, 0.9994965423831851) (0.09505604330418327, 0.9954719225730846) (0.15800139597335022, 0.9874388886763943) (0.22031053278654067, 0.975429786885407) (0.2817325568414301, 0.9594929736144973) (0.3420201433256689, 0.9396926207859083) (0.40093053540661416, 0.9161084574320694) (0.4582265217274106, 0.8888354486549234) (0.5136773915734063, 0.8579834132349771) (0.5670598638627711, 0.8236765814298325) (0.6181589862206053, 0.7860530947427874) (0.666769000516292, 0.7452644496757543) (0.7126941713788629, 0.7014748877063212) (0.7557495743542587, 0.6548607339452847) (0.7957618405308323, 0.6056096871376664) (0.8325698546347714, 0.5539200638661103) (0.8660254037844388, 0.4999999999999997) (0.8959937742913359, 0.444066612605774) (0.9223542941045816, 0.3863451256931282) (0.9450008187146686, 0.3270679633174214) (0.9638421585599423, 0.2664738136900343) (0.9788024462147787, 0.20480666806519043) (0.9898214418809327, 0.14231483827328512) (0.9968547759519424, 0.079249956856788) (0.9998741276738751, 0.01586596383480771) (0.998867339183008, -0.047581915823742944) (0.9938384644612541, -0.1108381999010112) (0.984807753012208, -0.1736481776669303) (0.9718115683235415, -0.23575893550942761) (0.9549022414440739, -0.29692037532827503) (0.9341478602651065, -0.3568862215918724) (0.9096319953545182, -0.41541501300188677) (0.8814533634475816, -0.4722710747726834) (0.849725429949514, -0.5272254676105029) (0.8145759520503357, -0.580056909571198) (0.7761464642917565, -0.6305526670845228) (0.7345917086575331, -0.6785094115571324) (0.6900790114821116, -0.7237340381050705) (0.6427876096865391, -0.7660444431189782) (0.5929079290546397, -0.8052702575310591) (0.5406408174555974, -0.8412535328311813) (0.4861967361004687, -0.8738493770697849) (0.42979491208917103, -0.9029265382866215) (0.37166245566032713, -0.9283679330160728) (0.3120334456984865, -0.9500711177409455) (0.25114798718107884, -0.9679487013963564) (0.18925124436041008, -0.9819286972627067) (0.12659245357374893, -0.9919548128307953) (0.0634239196565644, -0.9979866764718844) (1.2246467991473532e-16, -1.0) };
        \addlegendentry{$g(\mathbf{u}) = 0$};

        

    	\addplot[black, thick] coordinates {
(-2.665, -1.0) (-2.659, -0.998) (-2.653, -0.992) (-2.647, -0.982) (-2.641, -0.968) (-2.634, -0.95) (-2.628, -0.928) (-2.62, -0.903) (-2.613, -0.874) (-2.605, -0.841) (-2.597, -0.805) (-2.589, -0.766) (-2.58, -0.724) (-2.571, -0.679) (-2.562, -0.631) (-2.552, -0.58) (-2.542, -0.527) (-2.531, -0.472) (-2.52, -0.415) (-2.508, -0.357) (-2.496, -0.297) (-2.484, -0.236) (-2.471, -0.174) (-2.457, -0.111) (-2.443, -0.048) (-2.428, 0.016) (-2.413, 0.079) (-2.397, 0.142) (-2.38, 0.205) (-2.363, 0.266) (-2.345, 0.327) (-2.326, 0.386) (-2.307, 0.444) (-2.287, 0.5) (-2.265, 0.554) (-2.243, 0.606) (-2.22, 0.655) (-2.197, 0.701) (-2.172, 0.745) (-2.146, 0.786) (-2.119, 0.824) (-2.091, 0.858) (-2.061, 0.889) (-2.031, 0.916) (-1.999, 0.94) (-1.966, 0.959) (-1.932, 0.975) (-1.896, 0.987) (-1.859, 0.995) (-1.82, 0.999) (-1.78, 0.999) (-1.738, 0.995) (-1.694, 0.987) (-1.648, 0.975) (-1.601, 0.959) (-1.551, 0.94) (-1.5, 0.916) (-1.446, 0.889) (-1.39, 0.858) (-1.332, 0.824) (-1.272, 0.786) (-1.209, 0.745) (-1.143, 0.701) (-1.075, 0.655) (-1.003, 0.606) (-0.929, 0.554) (-0.852, 0.5) (-0.772, 0.444) (-0.688, 0.386) (-0.601, 0.327) (-0.511, 0.266) (-0.416, 0.205) (-0.318, 0.142) (-0.216, 0.079) (-0.109, 0.016) (0.002, -0.048) (0.117, -0.111) (0.238, -0.174) (0.363, -0.236) (0.493, -0.297) (0.629, -0.357) (0.771, -0.415) (0.918, -0.472) (1.071, -0.527) (1.231, -0.58) (1.397, -0.631) (1.57, -0.679) (1.75, -0.724) (1.938, -0.766) (2.133, -0.805) (2.336, -0.841) (2.548, -0.874) (2.769, -0.903) (2.998, -0.928) (3.237, -0.95) (3.486, -0.968) (3.746, -0.982) (4.015, -0.992) (4.296, -0.998) (4.589, -1.0) 
        };
        \addlegendentry{$\mathbf{u}(x)$};


        
    	\addplot[black, thick, red!90!black] coordinates {
   (-1.547, -0.349) (-1.546, -0.348) (-1.544, -0.346) (-1.542, -0.342) (-1.539, -0.338) (-1.537, -0.332) (-1.535, -0.324) (-1.532, -0.315) (-1.53, -0.305) (-1.527, -0.294) (-1.524, -0.282) (-1.522, -0.269) (-1.519, -0.254) (-1.516, -0.239) (-1.512, -0.222) (-1.509, -0.205) (-1.505, -0.187) (-1.502, -0.168) (-1.498, -0.149) (-1.494, -0.129) (-1.49, -0.108) (-1.486, -0.087) (-1.481, -0.066) (-1.477, -0.044) (-1.472, -0.023) (-1.467, -0.001) (-1.461, 0.021) (-1.456, 0.042) (-1.45, 0.063) (-1.444, 0.085) (-1.438, 0.105) (-1.432, 0.126) (-1.425, 0.145) (-1.418, 0.164) (-1.411, 0.183) (-1.403, 0.201) (-1.396, 0.217) (-1.387, 0.233) (-1.379, 0.248) (-1.37, 0.262) (-1.361, 0.275) (-1.351, 0.287) (-1.341, 0.297) (-1.331, 0.307) (-1.32, 0.315) (-1.309, 0.322) (-1.297, 0.327) (-1.285, 0.331) (-1.272, 0.334) (-1.259, 0.335) (-1.245, 0.335) (-1.23, 0.334) (-1.215, 0.331) (-1.2, 0.327) (-1.184, 0.322) (-1.167, 0.315) (-1.149, 0.307) (-1.131, 0.297) (-1.112, 0.287) (-1.092, 0.275) (-1.071, 0.262) (-1.05, 0.248) (-1.027, 0.233) (-1.004, 0.217) (-0.979, 0.201) (-0.954, 0.183) (-0.928, 0.164) (-0.9, 0.145) (-0.872, 0.126) (-0.842, 0.105) (-0.811, 0.085) (-0.779, 0.063) (-0.745, 0.042) (-0.71, 0.021) (-0.673, -0.001) (-0.636, -0.023) (-0.596, -0.044) (-0.555, -0.066) (-0.512, -0.087) (-0.467, -0.108) (-0.421, -0.129) (-0.373, -0.149) (-0.322, -0.168) (-0.27, -0.187) (-0.215, -0.205) (-0.158, -0.222) (-0.099, -0.239) (-0.038, -0.254) (0.027, -0.269) (0.093, -0.282) (0.163, -0.294) (0.235, -0.305) (0.311, -0.315) (0.389, -0.324) (0.471, -0.332) (0.556, -0.338) (0.645, -0.342) (0.737, -0.346) (0.833, -0.348) (0.933, -0.349) 
        };
        \addlegendentry{$\widehat{\mathbf{u}}(x)$};

    
    	\addplot[color=black, style={thick}, mark=*, only marks, mark options={scale=0.5}] coordinates {
    	    (-0.9668, -0.01)};

        \draw[black,thin,->,>=angle 45] (-1.5, -1) -- (-0.9668, -0.01) node[midway,left,yshift=-2.5ex,xshift=-1.5ex]{$\overline{\mathbf{u}}$};

        
    	\addplot[color=black, style={thin}, mark=o, only marks, mark options={scale=0.5}] coordinates {
    	    (4.589, -1.0)};

         
        \draw[black,thin,->,>=angle 45] (4, -1.5) -- (4.589, -1.0) node[midway,left,yshift=-2.5ex,xshift=-1.5ex]{$g^*$};
                
    
	\end{axis}
\end{tikzpicture}

==> figs/tikz/schematic3.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=-0.5, xmax=1,
    	ylabel={$h(\mathbf{u})$},
    	ymin=-0.5, ymax=1,
    	ticks = none,
        clip mode=individual,
        axis on top,
    % 	ylabel style={rotate=-90},
    	legend style={at={(0.03, 0.97)},anchor=north west},
    	legend cell align={left},
    	style={font=\normalsize}]

     

        \addplot [domain=-1:1, samples=101,unbounded coords=jump, color=black, style={thick}]{1.5*x^3 + x^2 -  x};
        \addlegendentry{$g(\mathbf{u})$};
        
    	\addplot[color=black, style={thick}, mark=*, only marks, mark options={scale=0.7}] coordinates {
    	    (0.3, -0.17)};
         
    	\addplot[color=black, style={thick}, mark=*, only marks, mark options={scale=0.7}] coordinates {
    	    (0.1, -0.0885)};
         
    	\addplot[color=black, style={thick}, mark=*, only marks, mark options={scale=0.7}] coordinates {
    	    (-0.3, 0.35)};
         
    	\addplot[color=red!90!black, style={thick}] coordinates {
    	    (0.1, -0.0885)
    	    (0.5, -0.35)};
    	\addplot[color=red!90!black, style={thick}, mark=*, only marks, mark options={scale=0.7}] coordinates {
    	    (0.5, -0.35)};

        \dimline[extension start length=1ex, extension end length=1ex] {(-0.3, -.23)}{(0.1, -.23)}{\small$\Delta x$};
        
        \dimline[extension start length=1ex, extension end length=1ex] {(0.5, -.4)}{(0.1, -.4)}{\small$\Delta x$};
        
        \dimline[extension start length=0ex, extension end length=0ex] {(0.7, -0.35)}{(0.7, -0.085)}{\small$\Delta h$};
         
    	\addplot[color=red!90!black, style={thick, dotted}] coordinates {
    	    (0.1, -0.0885)
    	    (0.1, -0.35)
    	    (0.8, -0.35)};
         
    	\addplot[color=gray, style={thick, dotted}] coordinates {
    	    (-0.3, 0.35)
    	    (-0.3, -0.5)};
    	\addplot[color=gray, style={thick, dotted}] coordinates {
    	    (0.1, -0.0885)
    	    (0.1, -0.5)};
    	\addplot[color=gray, style={thick, dotted}] coordinates {
    	    (0.1, -0.0885)
    	    (0.8, -0.0885)};

     
        \draw[black,thin,->,>=angle 45] (-0.3, 0.5) -- (-0.3, 0.37) node[midway,midway,yshift=3.2ex,xshift=1.7ex]{$x^{n-1}$};
        
        \draw[black,thin,->,>=angle 45] (0.1, 0.04) -- (0.1, -.07) node[midway,midway,yshift=3ex,xshift=0.65ex]{$x^{n}$};
        
        \draw[black,thin,->,>=angle 45] (0.3, -0.02) -- (0.3, -0.15) node[midway,midway,yshift=3ex,xshift=0.65ex]{$x^{*}$};
        
        \node at (0.85, -0.0885) {$h^n$};
        \node at (0.87, -0.35) {\textcolor{red!90!black}{$h^{**}$}};
        \node at (0.25, -0.27) {\textcolor{red!90!black}{$J^n$}};
                
	\end{axis}
\end{tikzpicture}

==> figs/tikz/sedov_density.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$r$},
		    xtick={0,0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
    		xmin=0,
    		xmax=1.4,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
		    ytick={0,1,2,3,4,5,6},
    		ymin=-0.1,
    		ymax=6,
    		% y tick label style={
      %   		/pgf/number format/.cd,
      %       	fixed,
      %       	fixed zerofill,
      %       	precision=1,
      %   	    /tikz/.cd},
    		legend style={at={(0.03,0.97)},anchor=north west ,font=\normalsize, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}
      ]
    		
   
            \addplot [color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 2, mark phase = 0] table[x=r,y=d,col sep=comma,unbounded coords=jump]{./figs/data/sedov_exact2.csv};
    		\addlegendentry{Exact}

			\addplot[color={black}, style={thick}] table[x=r,y=d,col sep=comma,unbounded coords=jump]{./figs/data/euler_sedov_p2_n257_continuous.csv};
    		\addlegendentry{Present work}
      
            \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, samples at={1, 1.02, ..., 1.4}]{1};
      
    		    		

		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/sedov_pressure.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$r$},
		    xtick={0,0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
    		xmin=0,
    		xmax=1.4,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$P$},
    		ylabel style={rotate=-90},
		    ytick={0,0.05,0.1,0.15,0.2},
    		ymin=-0.01,
    		ymax=0.2,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	% fixed zerofill,
            	precision=2,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west ,font=\normalsize, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}
      ]
    		
            \addplot [color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 2, mark phase = 0] table[x=r,y=p,col sep=comma,unbounded coords=jump]{./figs/data/sedov_exact2.csv};


			\addplot[color={black}, style={thick}] table[x=r,y=p,col sep=comma,unbounded coords=jump]{./figs/data/euler_sedov_p2_n257_continuous.csv};
    		% \addlegendentry{Continuous limiting}
      
            \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, samples at={1, 1.02, ..., 1.4}]{2e-6};
    		    		

		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/sedov_velocity.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$r$},
		    xtick={0,0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4},
    		xmin=0,
    		xmax=1.4,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$v_r$},
    		ylabel style={rotate=-90},
		    ytick={0,0.1,0.2,0.3,0.4},
    		ymin=-0.02,
    		ymax=0.45,
    		% y tick label style={
      %   		/pgf/number format/.cd,
      %       	fixed,
      %       	fixed zerofill,
      %       	precision=1,
      %   	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west ,font=\normalsize, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}
      ]
    		
            \addplot [color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, mark repeat = 2, mark phase = 0] table[x=r,y=v,col sep=comma,unbounded coords=jump]{./figs/data/sedov_exact2.csv};

			\addplot[color={black}, style={thick}] table[x=r,y=v,col sep=comma,unbounded coords=jump]{./figs/data/euler_sedov_p2_n257_continuous.csv};
      
            \addplot[color=black, style={ultra thin}, only marks, mark=o, mark options={scale=0.5}, samples at={1, 1.02, ..., 1.4}]{0};
    		    		

		\end{axis} 		    
		
	\end{tikzpicture}

==> figs/tikz/wave.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=6cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={-0.5, -0.25,  0, 0.25, 0.5},
    		xmin=-0.5,
    		xmax=0.5,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho_0$},
    		ylabel style={rotate=-90},
		    ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=-0.05,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east ,font=\scriptsize, column sep=0.2cm},
    		legend cell align={left},
    		% legend columns=2,
    		style={font=\normalsize}]
    			
   
            \addplot [color=black, style={thick}, domain=-0.5:0.5, samples=250] {exp(-300*x*x)};

    		    		

		\end{axis} 		    
		
	\end{tikzpicture}
